Wave decay and horizon instability on strongly charged extremal Kerr-Newman black holes

We prove the first boundedness and pointwise decay result for the scalar wave equation on rotating extremal black holes without any symmetry assumptions. The result applies to slowly rotating (equivalently, strongly charged) extremal Kerr-Newman spacetimes. We establish uniform energy boundedness, integrated local energy decay, and a hierarchy of boundary-weighted estimates at the extremal horizon and at null infinity, from which inverse-polynomial pointwise decay follows in the entire exterior region. As a consequence, we also prove the expected Aretakis instability: for generic initial data, suitable transversal derivatives fail to decay along the event horizon, and higher transversal derivatives blow up asymptotically. The proof uses the $b$-structure of the wave operator near the two boundary hypersurfaces, together with a treatment of normally hyperbolic trapping on extremal Kerr--Newman.

==> DOI-full-penrose.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}
  \def \lenNull{0.1} %length of the null bits of the foliation
  \def \lenDomain{0.2} %length of the domain in T

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaTEvent) at ($(SigmaZeroEvent) + (\lenDomain*\s, \lenDomain*\s)$);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);
  \coordinate (SigmaTCosmo) at ($(SigmaZeroCosmo) + (-\lenDomain*\s, \lenDomain*\s)$);

  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizon$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture,dashed] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\NullInfinity$} (CosmoZero) ; 

  %\draw[decoration={complete sines},decorate] (-\exts * \s,\s) --  (0,\s);
  
  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);

  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  % --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);

  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);


  
  % Draw the initial data curve
  \coordinate (SigmaZeroH) at ($(SigmaZeroEvent) + (4*\lenNull*\s, -2*\lenNull*\s)$);
  \coordinate (SigmaTH) at ($(SigmaTEvent) + (2*\lenNull*\s, -\lenNull*\s)$);
  \coordinate (SigmaZeroI) at ($(SigmaZeroCosmo) + (-4*\lenNull*\s, -2*\lenNull*\s)$);
  \coordinate (SigmaTI) at ($(SigmaTCosmo) + (-2*\lenNull*\s, -  \lenNull*\s)$);
  \def \bottombend{15}
  \def \topbend{10}
  \path[fill=blue, fill opacity=0.1, draw=blue, thick]
  (SigmaZeroEvent) to[bend right=\bottombend] (SigmaZeroH) to [bend left = 20] node[midway,below,opacity=1]{$\Sigma(\tau_1)$} (SigmaZeroI) to[out=20,in=-135] (SigmaZeroCosmo) --
  (SigmaTCosmo) to[out=-135,in=15] (SigmaTI) to [bend right=20] node[midway,above,opacity=1]{$\Sigma(\tau_2)$} (SigmaTH) to[bend left=\topbend] (SigmaTEvent) -- cycle;
  \draw[blue, dashed] (SigmaZeroH) to [bend left = 10] (SigmaTH);
  \draw[blue, dashed] (SigmaZeroI) to [bend right = 10] (SigmaTI);
  

  
  % ($(SigmaZeroEvent) + (\lenNull*\s, -\lenNull*\s)$);
  % edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmo) ;

  % \path[fill = black, fill opacity=0.1, draw=none](SigmaZeroEvent) to [out=-35,in=-145] (SigmaZeroCosmo) to (tInf) --cycle;

  

  % Draw \Sigma_tStar
  % \path[blue,thick,dashed,out=-15,in=-165,shorten >= -20, shorten <= -20]
  % (-\s + \t*\s, \t*\s) edge node[pos=0.5,below]{$\Sigma_{\tStar}$}  (\s - \t*\s, \t*\s) ;

  % Draw the photon sphere
  % \path[purple,thick,out=-130,in=130] (tInf) edge
  % node[right,pos=0.25]{$r=3M$} (tNegInf);

  % Draw T where it Killing and where it is Timelike
  % \draw[->,thick,red] (SigmaZeroEvent) -- ++ (\Tlen,\Tlen);
  % \draw[->,thick,red] (TInit.center) -- ++ (-0.2 * \Tlen,1.1 *\Tlen)
  % node[right]{$\KillT$};
  % \draw[->,thick,red] (SigmaZeroCosmo) -- ++ (-\Tlen,\Tlen);
  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i^+$]at(tInf){};
  %\node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=M}$]at(SigmaZeroEvent){};
  \node[label=right:${r=\infty}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "new-main"
%%% End:


==> DOI-horizon-weighted-estimate.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}
  \def \lenNull{0.1} %length of the null bits of the foliation
  \def \lenDomain{0.2} %length of the domain in T

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaTEvent) at ($(SigmaZeroEvent) + (\lenDomain*\s, \lenDomain*\s)$);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);
  \coordinate (SigmaTCosmo) at ($(SigmaZeroCosmo) + (-\lenDomain*\s, \lenDomain*\s)$);

  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture,dashed] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\mathcal{I}^{+}$} (CosmoZero) ; 

  %\draw[decoration={complete sines},decorate] (-\exts * \s,\s) --  (0,\s);
  
  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);

  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  % --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);

  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);


  
  % Draw the initial data curve
  % \path[fill=blue, fill opacity=0.1, draw=blue, thick]
  % (SigmaZeroEvent) -- (SigmaZeroH) to [bend left = 10] (SigmaTH) -- (SigmaTEvent) -- cycle;
  % \path[fill=black, fill opacity=0.1, draw=black!30, thin, dashed]
  % (SigmaTCosmo) -- (SigmaTI) to [bend right = 10] (SigmaTH) to [bend right = 10] 
  % (SigmaZeroH) to [bend left = 10] (SigmaZeroI) -- (SigmaZeroCosmo) -- cycle;
  % \draw[blue, dashed] (SigmaZeroH) to [bend left = 10] (SigmaTH);
  % \draw[blue, dashed] (SigmaZeroI) to [bend right = 10] (SigmaTI);

  \coordinate (SigmaZeroH) at ($(SigmaZeroEvent) + (4*\lenNull*\s, -2*\lenNull*\s)$);
  \coordinate (SigmaTH) at ($(SigmaTEvent) + (2*\lenNull*\s, -\lenNull*\s)$);
  \coordinate (SigmaZeroI) at ($(SigmaZeroCosmo) + (-4*\lenNull*\s, -2*\lenNull*\s)$);
  \coordinate (SigmaTI) at ($(SigmaTCosmo) + (-2*\lenNull*\s, -  \lenNull*\s)$);
  \def \bottombend{15}
  \def \topbend{10}
  \path[fill=blue, fill opacity=0.1, draw=blue, thick]
  (SigmaZeroEvent) to[bend right=\bottombend] (SigmaZeroH) to [bend left=10]  (SigmaTH) to[bend left=\topbend] (SigmaTEvent) -- cycle;
   \path[fill=black, fill opacity=0.1, draw=black!30, thin, dashed]
   (SigmaTCosmo) to[out=-135,in=15] (SigmaTI) to [bend right = 20] (SigmaTH) to [bend right=10]
   (SigmaZeroH) to [bend left = 10] (SigmaZeroI) to[in=-135,out=20] (SigmaZeroCosmo) -- cycle;

  
  % \path[fill=blue, fill opacity=0.1, draw=blue, thick]
  % (SigmaZeroEvent) to[bend right=\bottombend] (SigmaZeroH) to [bend left = 20] (SigmaZeroI) to[out=20,in=-135] (SigmaZeroCosmo) --
  % (SigmaTCosmo) to[out=-135,in=15] (SigmaTI) to [bend right=20] (SigmaTH) to[bend left=\topbend] (SigmaTEvent) -- cycle;
  % \draw[blue, dashed] (SigmaZeroH) to [bend left = 10] (SigmaTH);
  % \draw[blue, dashed] (SigmaZeroI) to [bend right = 10] (SigmaTI);
  

  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i^+$]at(tInf){};
  %\node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=M}$]at(SigmaZeroEvent){};
  \node[label=right:${r=\infty}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "new-main"
%%% End:


==> DOI-infinity-weighted-estimate.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}
  \def \lenNull{0.1} %length of the null bits of the foliation
  \def \lenDomain{0.2} %length of the domain in T

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaTEvent) at ($(SigmaZeroEvent) + (\lenDomain*\s, \lenDomain*\s)$);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);
  \coordinate (SigmaTCosmo) at ($(SigmaZeroCosmo) + (-\lenDomain*\s, \lenDomain*\s)$);

  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture,dashed] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\mathcal{I}^{+}$} (CosmoZero) ; 

  %\draw[decoration={complete sines},decorate] (-\exts * \s,\s) --  (0,\s);
  
  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);

  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  % --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);

  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);


  
  % Draw the initial data curve
  \coordinate (SigmaZeroH) at ($(SigmaZeroEvent) + (4*\lenNull*\s, -2*\lenNull*\s)$);
  \coordinate (SigmaTH) at ($(SigmaTEvent) + (2*\lenNull*\s, -\lenNull*\s)$);
  \coordinate (SigmaZeroI) at ($(SigmaZeroCosmo) + (-4*\lenNull*\s, -2*\lenNull*\s)$);
  \coordinate (SigmaTI) at ($(SigmaTCosmo) + (-2*\lenNull*\s, -  \lenNull*\s)$);
  \def \bottombend{15}
  \def \topbend{10}
  % \draw[blue, dashed] (SigmaZeroH) to [bend left = 10] (SigmaTH);
  % \draw[blue, dashed] (SigmaZeroI) to [bend right = 10] (SigmaTI);

  \path[fill=blue, fill opacity=0.1, draw=blue, thick]
  (SigmaTCosmo) to[out=-135,in=15] (SigmaTI) to[bend left =10] (SigmaZeroI) to[in=-135,out=20] (SigmaZeroCosmo) -- cycle;
  
   \path[fill=black, fill opacity=0.1, draw=black!30, thin, dashed]
   (SigmaZeroEvent) to[bend right=\bottombend] (SigmaZeroH) to[bend left = 20] (SigmaZeroI) to [bend right=10]  (SigmaTI) to[bend right =20] (SigmaTH)
   to[bend left=\topbend] (SigmaTEvent) -- cycle; 


  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i^+$]at(tInf){};
  %\node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=M}$]at(SigmaZeroEvent){};
  \node[label=right:${r=\infty}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "new-main"
%%% End:

